What's in a Smoothness Constant? Tighter Rates for Local SGD with Bounded Second-order Heterogeneity

Local SGD, also known as Federated Averaging, is a widely used distributed optimization algorithm. Although Local SGD often outperforms alternatives such as Mini-batch SGD in practice, theory still only partially explains when and why local updates help under realistic data heterogeneity. Recent work by [Patel et al., 2025] shows that a bounded second-order heterogeneity assumption captures the efficiency of Local SGD for strongly convex objectives, and conjectures that the same principle extends to the general convex setting. In this paper, we prove this conjecture by establishing an improved convergence guarantee for Local SGD on general convex objectives under bounded second-order heterogeneity. We also improve the best-known lower bounds for Local SGD in this setting, showing that our upper bounds are nearly tight. Together, these results provide a sharper, more fine-grained convergence theory for Local SGD. As a further application of our techniques, we provide a lower bound for serial SGD with replacement, showing how second-order heterogeneity captures the impact of rare high-curvature clients.

==> IC.tex <==
% \documentclass[tikz,xcolor=svgnames,border=10pt]{standalone}
% \usepackage{tikz}

% \usetikzlibrary{positioning, arrows.meta, shapes, calc, patterns, decorations.pathreplacing}
% \begin{document}
\begin{tikzpicture}[
    node distance=2cm and 3.5cm,
    line/.style={-Stealth, thick},
    node/.style={circle, draw, thick, fill=gray, minimum size=2cm},
    dashedline/.style={dashed, thick},
    timeline/.style={dashed, thick, -Stealth},
    continueline/.style={dashed, thick, -Stealth, shorten <=2pt},
    brace/.style={decorate, decoration={brace, amplitude=10pt, raise=4pt}, thick}
]

% Define the nodes with more space between them
\foreach \x in {1,...,5} {
    \foreach \y in {1,...,4} {
        \node[node] (N-\x-\y) at (\x*7, -\y*3) {};
    }
}

% Draw the horizontal lines with increased spacing
\foreach \x [remember=\x as \lastx (initially 1)] in {2,...,5} {
    \foreach \y in {1,...,4} {
        \draw[line] (N-\lastx-\y) -- (N-\x-\y);
    }
}



% Add bracket to indicate M machines
% \draw[brace] ([yshift=-10pt]N-1-6.south west) -- ([yshift=10pt]N-1-1.north west);
% \node[left=2cm of N-1-3, anchor=west, align=center] {$M$ machines}; % Positioned horizontally, aligned at the west

\draw[brace] ([yshift=-10pt, xshift=-10pt]N-1-4.south west) -- ([yshift=10pt, xshift=-10pt]N-1-1.north west);
\node[left=0.8cm of N-1-2, anchor=south, rotate=90, align=center] {\Huge $\bm{M}$ \textbf{machines}}; % Rotated 90 degrees


% Add bracket to indicate M machines
% \draw[brace] ([yshift=-10pt]N-1-6.south west) -- ([yshift=10pt]N-1-1.north west);
% \node[left=0.8cm of N-1-3, align=center] {$M$ machines}; % Aligned horizontally

% \draw[brace] ([yshift=-10pt, xshift=-5pt]N-1-6.south west) -- ([yshift=10pt, xshift=-5pt]N-1-1.north west) node[midway, left=15pt, align=center] {\Huge$\bm{M}$ \textbf{machines}};



% Label the communication times
\node[below=of N-1-4] (t0) {\Huge $\bm{t=0}$};
\draw[timeline] (t0) -- (N-1-1);


% Add braces to indicate K time steps between columns
\draw[brace, decoration={mirror}] ([yshift=-10pt]N-1-4.south east) -- ([yshift=-10pt]N-3-4.south west) node[midway, below=15pt, align=center] {\Huge$\bm{K}$ \textbf{units of computation}};

\node[below=of N-3-4] (t2) {\Huge $\bm{t=K}$};
\draw[timeline] (t2) -- (N-3-1);



\draw[brace, decoration={mirror}] ([yshift=-10pt]N-3-4.south east) -- ([yshift=-10pt]N-5-4.south west) node[midway, below=15pt, align=center] {\Huge$\bm{K}$ \textbf{units of computation}};

\node[below=of N-5-4] (t4) {\Huge $\bm{t=2K}$};
\draw[timeline] (t4) -- (N-5-1);






% Add dashed arrows to denote continuation
\foreach \y in {1,...,4} {
    \draw[continueline] (N-5-\y) -- ++(1.5, 0);
}

% Add ellipsis to indicate further continuation
% \node[right=of N-5-3, xshift=-1cm] {$\cdots$ };



\end{tikzpicture}
% \end{document}

